Higher-Order Transformer Derivative Estimates for Explicit Pathwise Learning Guarantees

An inherent challenge in computing fully-explicit generalization bounds for transformers involves obtaining covering number estimates for the given transformer class $T$. Crude estimates rely on a uniform upper bound on the local-Lipschitz constants of transformers in $T$, and finer estimates require an analysis of their higher-order partial derivatives. Unfortunately, these precise higher-order derivative estimates for (realistic) transformer models are not currently available in the literature as they are combinatorially delicate due to the intricate compositional structure of transformer blocks. This paper fills this gap by precisely estimating all the higher-order derivatives of all orders for the transformer model. We consider realistic transformers with multiple (non-linearized) attention heads per block and layer normalization. We obtain fully-explicit estimates of all constants in terms of the number of attention heads, the depth and width of each transformer block, and the number of normalization layers. Further, we explicitly analyze the impact of various standard activation function choices (e.g. SWISH and GeLU). As an application, we obtain explicit pathwise generalization bounds for transformers on a single trajectory of an exponentially-ergodic Markov process valid at a fixed future time horizon. We conclude that real-world transformers can learn from $N$ (non-i.i.d.) samples of a single Markov process's trajectory at a rate of ${O}(\operatorname{polylog}(N)/\sqrt{N})$.

==> figs/bm.tex <==
\begin{tikzpicture}[scale=1]
        % Axis
        \draw[->] (0,0) -- (12,0) node[right] {$t, N$};
        \draw[->] (0,-.5) -- (0,1.5);
        
        % Sample points
        \draw[blue] plot[mark options={blue}] coordinates 
            {
(0.000000,-0.000374) (0.012000,0.056926) (0.024000,0.097544) (0.036000,0.137197) (0.048000,0.225861) (0.060000,0.159830) (0.072000,0.125490) (0.084000,0.053154) (0.096000,0.047252) (0.108000,0.101957) (0.120000,0.100755) (0.132000,0.127915) (0.144000,0.023258) (0.156000,0.031313) (0.168000,-0.018362) (0.180000,0.078880) (0.192000,0.127455) (0.204000,0.179453) (0.216000,0.176284) (0.228000,0.209852) (0.240000,0.245886) (0.252000,0.227022) (0.264000,0.199780) (0.276000,0.193494) (0.288000,0.160332) (0.300000,0.127778) (0.312000,0.112257) (0.324000,0.072360) (0.336000,0.114334) (0.348000,0.026912) (0.360000,0.072021) (0.372000,0.037757) (0.384000,0.007855) (0.396000,-0.066134) (0.408000,-0.074035) (0.420000,-0.087600) (0.432000,-0.077113) (0.444000,-0.106349) (0.456000,-0.101214) (0.468000,-0.001545) (0.480000,0.020856) (0.492000,-0.010566) (0.504000,0.041638) (0.516000,0.034583) (0.528000,0.067111) (0.540000,0.100673) (0.552000,0.079253) (0.564000,-0.026473) (0.576000,-0.045515) (0.588000,-0.015310) (0.600000,-0.036130) (0.612000,-0.012086) (0.624000,0.041565) (0.636000,0.011763) (0.648000,0.079207) (0.660000,0.168037) (0.672000,0.227138) (0.684000,0.290974) (0.696000,0.351048) (0.708000,0.474534) (0.720000,0.484714) (0.732000,0.484828) (0.744000,0.517861) (0.756000,0.468118) (0.768000,0.383047) (0.780000,0.334737) (0.792000,0.355143) (0.804000,0.381053) (0.816000,0.296904) (0.828000,0.193742) (0.840000,0.176426) (0.852000,0.166126) (0.864000,0.163431) (0.876000,0.200203) (0.888000,0.267509) (0.900000,0.280156) (0.912000,0.313714) (0.924000,0.253727) (0.936000,0.189298) (0.948000,0.202238) (0.960000,0.238643) (0.972000,0.278421) (0.984000,0.310886) (0.996000,0.353837) (1.008000,0.398194) (1.020000,0.302222) (1.032000,0.262011) (1.044000,0.286941) (1.056000,0.319622) (1.068000,0.236801) (1.080000,0.301052) (1.092000,0.277016) (1.104000,0.264286) (1.116000,0.279284) (1.128000,0.320343) (1.140000,0.241848) (1.152000,0.296068) (1.164000,0.300301) (1.176000,0.258082) (1.188000,0.243005) (1.200000,0.123281) (1.212000,0.087810) (1.224000,0.097773) (1.236000,0.058937) (1.248000,0.040971) (1.260000,0.032933) (1.272000,0.035582) (1.284000,0.091485) (1.296000,0.090121) (1.308000,0.075882) (1.320000,0.105385) (1.332000,0.219126) (1.344000,0.200353) (1.356000,0.228444) (1.368000,0.142051) (1.380000,0.215747) (1.392000,0.251863) (1.404000,0.324864) (1.416000,0.321629) (1.428000,0.264511) (1.440000,0.313045) (1.452000,0.354318) (1.464000,0.306828) (1.476000,0.226152) (1.488000,0.250752) (1.500000,0.241365) (1.512000,0.384439) (1.524000,0.350795) (1.536000,0.321845) (1.548000,0.315778) (1.560000,0.224579) (1.572000,0.175881) (1.584000,0.265947) (1.596000,0.258751) (1.608000,0.225428) (1.620000,0.155764) (1.632000,0.187558) (1.644000,0.223614) (1.656000,0.237661) (1.668000,0.216344) (1.680000,0.233079) (1.692000,0.253979) (1.704000,0.216685) (1.716000,0.250772) (1.728000,0.134909) (1.740000,0.064306) (1.752000,0.047660) (1.764000,0.041717) (1.776000,-0.022053) (1.788000,-0.004048) (1.800000,0.053770) (1.812000,0.078475) (1.824000,0.090773) (1.836000,0.136138) (1.848000,0.158290) (1.860000,0.095719) (1.872000,0.084624) (1.884000,0.155353) (1.896000,0.093051) (1.908000,0.096463) (1.920000,0.075149) (1.932000,0.025963) (1.944000,-0.029440) (1.956000,-0.023907) (1.968000,-0.006635) (1.980000,0.010291) (1.992000,-0.068912) (2.004000,-0.084727) (2.016000,-0.065791) (2.028000,-0.013932) (2.040000,0.022902) (2.052000,0.068452) (2.064000,0.128545) (2.076000,0.173673) (2.088000,0.129022) (2.100000,0.132201) (2.112000,0.093141) (2.124000,-0.037298) (2.136000,-0.129364) (2.148000,-0.014949) (2.160000,-0.076146) (2.172000,-0.198951) (2.184000,-0.230984) (2.196000,-0.147715) (2.208000,-0.150177) (2.220000,-0.127825) (2.232000,-0.142631) (2.244000,-0.147190) (2.256000,-0.077813) (2.268000,-0.034215) (2.280000,-0.038939) (2.292000,0.009897) (2.304000,0.068748) (2.316000,0.056744) (2.328000,0.071532) (2.340000,0.085451) (2.352000,0.048847) (2.364000,0.111883) (2.376000,0.102733) (2.388000,0.068803) (2.400000,-0.022984) (2.412000,-0.092293) (2.424000,-0.008742) (2.436000,-0.071186) (2.448000,-0.047658) (2.460000,-0.067767) (2.472000,-0.039761) (2.484000,-0.006772) (2.496000,-0.049291) (2.508000,-0.065277) (2.520000,-0.059835) (2.532000,-0.053561) (2.544000,-0.055122) (2.556000,-0.072281) (2.568000,-0.037806) (2.580000,0.034334) (2.592000,0.063939) (2.604000,0.023400) (2.616000,0.045087) (2.628000,0.048434) (2.640000,0.073718) (2.652000,0.174764) (2.664000,0.163046) (2.676000,0.162416) (2.688000,0.113853) (2.700000,0.098027) (2.712000,0.066853) (2.724000,0.154479) (2.736000,0.171129) (2.748000,0.139803) (2.760000,0.245485) (2.772000,0.172740) (2.784000,0.219913) (2.796000,0.275575) (2.808000,0.307011) (2.820000,0.292707) (2.832000,0.285620) (2.844000,0.266808) (2.856000,0.309863) (2.868000,0.182303) (2.880000,0.154301) (2.892000,0.162623) (2.904000,0.130792) (2.916000,0.031238) (2.928000,0.017938) (2.940000,-0.023424) (2.952000,0.020408) (2.964000,0.096947) (2.976000,0.100747) (2.988000,-0.005189) (3.000000,-0.015935) (3.012000,-0.066552) (3.024000,-0.029196) (3.036000,0.063449) (3.048000,0.080835) (3.060000,0.192310) (3.072000,0.275266) (3.084000,0.313416) (3.096000,0.266299) (3.108000,0.277740) (3.120000,0.204389) (3.132000,0.267429) (3.144000,0.280505) (3.156000,0.362602) (3.168000,0.385619) (3.180000,0.286794) (3.192000,0.329937) (3.204000,0.388789) (3.216000,0.487884) (3.228000,0.442653) (3.240000,0.400168) (3.252000,0.411775) (3.264000,0.362013) (3.276000,0.294548) (3.288000,0.242372) (3.300000,0.391883) (3.312000,0.364529) (3.324000,0.315726) (3.336000,0.297552) (3.348000,0.303718) (3.360000,0.380252) (3.372000,0.437767) (3.384000,0.486633) (3.396000,0.494694) (3.408000,0.508884) (3.420000,0.479515) (3.432000,0.402601) (3.444000,0.519778) (3.456000,0.500259) (3.468000,0.561190) (3.480000,0.549252) (3.492000,0.549627) (3.504000,0.546508) (3.516000,0.476325) (3.528000,0.477253) (3.540000,0.503284) (3.552000,0.553819) (3.564000,0.585969) (3.576000,0.646887) (3.588000,0.668012) (3.600000,0.672637) (3.612000,0.569772) (3.624000,0.545191) (3.636000,0.635030) (3.648000,0.646406) (3.660000,0.694733) (3.672000,0.687780) (3.684000,0.655519) (3.696000,0.772305) (3.708000,0.796529) (3.720000,0.883027) (3.732000,0.916697) (3.744000,0.905130) (3.756000,0.786769) (3.768000,0.796313) (3.780000,0.715027) (3.792000,0.597869) (3.804000,0.670343) (3.816000,0.714418) (3.828000,0.754065) (3.840000,0.761224) (3.852000,0.763673) (3.864000,0.791273) (3.876000,0.804197) (3.888000,0.812472) (3.900000,0.857414) (3.912000,0.727033) (3.924000,0.780215) (3.936000,0.749707) (3.948000,0.800668) (3.960000,0.869067) (3.972000,0.826730) (3.984000,0.873899) (3.996000,0.920207) (4.008000,0.884221) (4.020000,0.857405) (4.032000,0.865449) (4.044000,0.744826) (4.056000,0.721518) (4.068000,0.732727) (4.080000,0.709055) (4.092000,0.622129) (4.104000,0.601333) (4.116000,0.685037) (4.128000,0.758238) (4.140000,0.752192) (4.152000,0.708489) (4.164000,0.708010) (4.176000,0.709195) (4.188000,0.672384) (4.200000,0.654306) (4.212000,0.688774) (4.224000,0.740277) (4.236000,0.606832) (4.248000,0.660660) (4.260000,0.668343) (4.272000,0.731632) (4.284000,0.730788) (4.296000,0.755145) (4.308000,0.845276) (4.320000,0.682721) (4.332000,0.770110) (4.344000,0.780732) (4.356000,0.681027) (4.368000,0.535049) (4.380000,0.552320) (4.392000,0.496148) (4.404000,0.551323) (4.416000,0.563290) (4.428000,0.556103) (4.440000,0.610753) (4.452000,0.621506) (4.464000,0.662323) (4.476000,0.708060) (4.488000,0.725814) (4.500000,0.769213) (4.512000,0.812540) (4.524000,0.737647) (4.536000,0.722766) (4.548000,0.716243) (4.560000,0.695606) (4.572000,0.608659) (4.584000,0.577640) (4.596000,0.596283) (4.608000,0.606904) (4.620000,0.690453) (4.632000,0.657284) (4.644000,0.633643) (4.656000,0.602315) (4.668000,0.585051) (4.680000,0.552026) (4.692000,0.449579) (4.704000,0.468535) (4.716000,0.522759) (4.728000,0.584188) (4.740000,0.524684) (4.752000,0.514144) (4.764000,0.615516) (4.776000,0.609645) (4.788000,0.628778) (4.800000,0.620474) (4.812000,0.675622) (4.824000,0.728700) (4.836000,0.856228) (4.848000,0.883617) (4.860000,0.908240) (4.872000,0.841821) (4.884000,0.819394) (4.896000,0.780958) (4.908000,0.762981) (4.920000,0.691182) (4.932000,0.757840) (4.944000,0.700129) (4.956000,0.715117) (4.968000,0.646109) (4.980000,0.665130) (4.992000,0.755951) (5.004000,0.711041) (5.016000,0.731038) (5.028000,0.727381) (5.040000,0.742931) (5.052000,0.765980) (5.064000,0.731172) (5.076000,0.721322) (5.088000,0.689060) (5.100000,0.643892) (5.112000,0.576620) (5.124000,0.629499) (5.136000,0.589071) (5.148000,0.625542) (5.160000,0.655957) (5.172000,0.601265) (5.184000,0.658691) (5.196000,0.611556) (5.208000,0.646001) (5.220000,0.725865) (5.232000,0.686682) (5.244000,0.635804) (5.256000,0.584176) (5.268000,0.709984) (5.280000,0.689413) (5.292000,0.620120) (5.304000,0.664709) (5.316000,0.654901) (5.328000,0.652919) (5.340000,0.598083) (5.352000,0.475918) (5.364000,0.435559) (5.376000,0.377859) (5.388000,0.288650) (5.400000,0.228619) (5.412000,0.176123) (5.424000,0.219661) (5.436000,0.257767) (5.448000,0.285451) (5.460000,0.255616) (5.472000,0.186052) (5.484000,0.201732) (5.496000,0.226313) (5.508000,0.280620) (5.520000,0.278509) (5.532000,0.270811) (5.544000,0.287125) (5.556000,0.235741) (5.568000,0.191075) (5.580000,0.225641) (5.592000,0.156067) (5.604000,0.151141) (5.616000,0.193458) (5.628000,0.205931) (5.640000,0.229058) (5.652000,0.167916) (5.664000,0.160774) (5.676000,0.145683) (5.688000,0.178528) (5.700000,0.201404) (5.712000,0.203049) (5.724000,0.307329) (5.736000,0.337399) (5.748000,0.322118) (5.760000,0.289064) (5.772000,0.287697) (5.784000,0.257132) (5.796000,0.347545) (5.808000,0.379568) (5.820000,0.363547) (5.832000,0.328693) (5.844000,0.271015) (5.856000,0.257063) (5.868000,0.330074) (5.880000,0.377369) (5.892000,0.375664) (5.904000,0.384726) (5.916000,0.284044) (5.928000,0.327171) (5.940000,0.316622) (5.952000,0.393528) (5.964000,0.385361) (5.976000,0.360504) (5.988000,0.374007) (6.000000,0.340914) (6.012000,0.416334) (6.024000,0.433998) (6.036000,0.456187) (6.048000,0.476647) (6.060000,0.459564) (6.072000,0.488251) (6.084000,0.500210) (6.096000,0.598887) (6.108000,0.604823) (6.120000,0.628030) (6.132000,0.605878) (6.144000,0.588531) (6.156000,0.575049) (6.168000,0.649453) (6.180000,0.657799) (6.192000,0.715196) (6.204000,0.705235) (6.216000,0.689816) (6.228000,0.588988) (6.240000,0.639133) (6.252000,0.756856) (6.264000,0.749305) (6.276000,0.832937) (6.288000,0.884624) (6.300000,0.852318) (6.312000,0.899403) (6.324000,0.855573) (6.336000,0.844493) (6.348000,0.916710) (6.360000,0.930881) (6.372000,0.872152) (6.384000,0.955021) (6.396000,0.900320) (6.408000,0.896958) (6.420000,0.883494) (6.432000,0.880130) (6.444000,0.838996) (6.456000,0.754941) (6.468000,0.861966) (6.480000,0.815598) (6.492000,0.772585) (6.504000,0.644448) (6.516000,0.654703) (6.528000,0.730662) (6.540000,0.812682) (6.552000,0.969459) (6.564000,1.057002) (6.576000,1.084935) (6.588000,1.092030) (6.600000,1.176263) (6.612000,1.180103) (6.624000,1.196755) (6.636000,1.150128) (6.648000,1.161428) (6.660000,1.275270) (6.672000,1.277147) (6.684000,1.304713) (6.696000,1.178848) (6.708000,1.258220) (6.720000,1.284302) (6.732000,1.367042) (6.744000,1.385658) (6.756000,1.344220) (6.768000,1.274666) (6.780000,1.306850) (6.792000,1.309809) (6.804000,1.260584) (6.816000,1.260754) (6.828000,1.229440) (6.840000,1.271793) (6.852000,1.252030) (6.864000,1.187420) (6.876000,1.184645) (6.888000,1.155637) (6.900000,1.237667) (6.912000,1.213183) (6.924000,1.141657) (6.936000,1.138739) (6.948000,1.124564) (6.960000,1.138737) (6.972000,1.149679) (6.984000,1.092125) (6.996000,1.087860) (7.008000,1.080520) (7.020000,1.013093) (7.032000,0.979753) (7.044000,0.988461) (7.056000,0.898811) (7.068000,0.836708) (7.080000,0.808067) (7.092000,0.799641) (7.104000,0.823948) (7.116000,0.745753) (7.128000,0.757947) (7.140000,0.787779) (7.152000,0.867899) (7.164000,0.840436) (7.176000,0.785753) (7.188000,0.697213) (7.200000,0.722805) (7.212000,0.788712) (7.224000,0.746530) (7.236000,0.766467) (7.248000,0.809560) (7.260000,0.858186) (7.272000,0.833120) (7.284000,0.865703) (7.296000,0.860986) (7.308000,0.807755) (7.320000,0.821118) (7.332000,0.840316) (7.344000,0.787491) (7.356000,0.811919) (7.368000,0.921473) (7.380000,0.840128) (7.392000,0.879327) (7.404000,0.930234) (7.416000,0.934027) (7.428000,0.952911) (7.440000,0.939447) (7.452000,1.014463) (7.464000,0.963731) (7.476000,0.956662) (7.488000,0.850680) (7.500000,0.868240) (7.512000,0.888301) (7.524000,0.796099) (7.536000,0.747613) (7.548000,0.772629) (7.560000,0.744464) (7.572000,0.676601) (7.584000,0.537868) (7.596000,0.554705) (7.608000,0.658444) (7.620000,0.630847) (7.632000,0.652004) (7.644000,0.672183) (7.656000,0.664749) (7.668000,0.667176) (7.680000,0.670565) (7.692000,0.619954) (7.704000,0.753792) (7.716000,0.899859) (7.728000,0.914000) (7.740000,1.008994) (7.752000,0.961186) (7.764000,0.945919) (7.776000,1.005122) (7.788000,0.939229) (7.800000,0.865138) (7.812000,0.881186) (7.824000,0.770117) (7.836000,0.862012) (7.848000,0.900766) (7.860000,0.912155) (7.872000,0.947181) (7.884000,0.895978) (7.896000,0.843160) (7.908000,0.887801) (7.920000,0.938352) (7.932000,0.945477) (7.944000,0.942269) (7.956000,0.912313) (7.968000,0.988248) (7.980000,0.906561) (7.992000,0.859261) (8.004000,0.829476) (8.016000,0.745520) (8.028000,0.672566) (8.040000,0.615964) (8.052000,0.671281) (8.064000,0.770047) (8.076000,0.789138) (8.088000,0.700364) (8.100000,0.667113) (8.112000,0.659636) (8.124000,0.644905) (8.136000,0.624581) (8.148000,0.652883) (8.160000,0.546442) (8.172000,0.514942) (8.184000,0.526828) (8.196000,0.566236) (8.208000,0.582190) (8.220000,0.583684) (8.232000,0.576675) (8.244000,0.540880) (8.256000,0.546566) (8.268000,0.536377) (8.280000,0.498959) (8.292000,0.566193) (8.304000,0.632649) (8.316000,0.613856) (8.328000,0.649343) (8.340000,0.716734) (8.352000,0.733221) (8.364000,0.742159) (8.376000,0.771384) (8.388000,0.683231) (8.400000,0.607173) (8.412000,0.638075) (8.424000,0.655491) (8.436000,0.732762) (8.448000,0.708044) (8.460000,0.770665) (8.472000,0.831203) (8.484000,0.941683) (8.496000,0.900399) (8.508000,0.883648) (8.520000,0.901412) (8.532000,0.918689) (8.544000,0.866853) (8.556000,0.838489) (8.568000,0.770007) (8.580000,0.899174) (8.592000,0.898371) (8.604000,0.900660) (8.616000,0.869916) (8.628000,0.874152) (8.640000,0.920141) (8.652000,0.904845) (8.664000,0.906092) (8.676000,1.027777) (8.688000,1.081130) (8.700000,1.096919) (8.712000,1.076684) (8.724000,1.078256) (8.736000,1.040404) (8.748000,1.058004) (8.760000,1.023886) (8.772000,0.986580) (8.784000,0.966550) (8.796000,0.910021) (8.808000,0.922566) (8.820000,1.061919) (8.832000,1.029241) (8.844000,0.939629) (8.856000,0.992943) (8.868000,0.987886) (8.880000,1.096521) (8.892000,1.117490) (8.904000,1.168273) (8.916000,1.125553) (8.928000,1.037817) (8.940000,1.026973) (8.952000,1.062382) (8.964000,1.013998) (8.976000,0.925485) (8.988000,0.891216) (9.000000,0.864961) (9.012000,0.844827) (9.024000,0.840630) (9.036000,0.968825) (9.048000,0.967685) (9.060000,0.937643) (9.072000,0.875352) (9.084000,0.915932) (9.096000,0.826233) (9.108000,0.901970) (9.120000,0.898180) (9.132000,0.812595) (9.144000,0.819113) (9.156000,0.809241) (9.168000,0.872557) (9.180000,0.786982) (9.192000,0.794272) (9.204000,0.789562) (9.216000,0.835876) (9.228000,0.769927) (9.240000,0.723465) (9.252000,0.826945) (9.264000,0.853325) (9.276000,0.768630) (9.288000,0.782311) (9.300000,0.735196) (9.312000,0.693470) (9.324000,0.622705) (9.336000,0.672257) (9.348000,0.638744) (9.360000,0.645371) (9.372000,0.645301) (9.384000,0.558134) (9.396000,0.513311) (9.408000,0.550934) (9.420000,0.461054) (9.432000,0.470329) (9.444000,0.460370) (9.456000,0.491425) (9.468000,0.524693) (9.480000,0.565596) (9.492000,0.564737) (9.504000,0.574749) (9.516000,0.532286) (9.528000,0.498758) (9.540000,0.544033) (9.552000,0.507597) (9.564000,0.559788) (9.576000,0.610660) (9.588000,0.563430) (9.600000,0.590430) (9.612000,0.542446) (9.624000,0.557513) (9.636000,0.511569) (9.648000,0.526444) (9.660000,0.532272) (9.672000,0.472052) (9.684000,0.580822) (9.696000,0.630187) (9.708000,0.539620) (9.720000,0.555596) (9.732000,0.529338) (9.744000,0.638435) (9.756000,0.632474) (9.768000,0.651298) (9.780000,0.638742) (9.792000,0.670706) (9.804000,0.638911) (9.816000,0.587315) (9.828000,0.557731) (9.840000,0.532204) (9.852000,0.564087) (9.864000,0.566553) (9.876000,0.539991) (9.888000,0.515517) (9.900000,0.463320) (9.912000,0.468157) (9.924000,0.354897) (9.936000,0.340631) (9.948000,0.403256) (9.960000,0.381391) (9.972000,0.343575) (9.984000,0.343961) (9.996000,0.291102) (10.008000,0.247685) (10.020000,0.283093) (10.032000,0.246480) (10.044000,0.351505) (10.056000,0.379045) (10.068000,0.371532) (10.080000,0.335817) (10.092000,0.319921) (10.104000,0.194042) (10.116000,0.205532) (10.128000,0.252268) (10.140000,0.281712) (10.152000,0.256299) (10.164000,0.288147) (10.176000,0.321240) (10.188000,0.312290) (10.200000,0.329625) (10.212000,0.384603) (10.224000,0.407843) (10.236000,0.385383) (10.248000,0.384326) (10.260000,0.390946) (10.272000,0.301593) (10.284000,0.307006) (10.296000,0.298364) (10.308000,0.178238) (10.320000,0.083045) (10.332000,0.179828) (10.344000,0.183840) (10.356000,0.255782) (10.368000,0.233769) (10.380000,0.316162) (10.392000,0.345801) (10.404000,0.306952) (10.416000,0.320785) (10.428000,0.405192) (10.440000,0.534717) (10.452000,0.561754) (10.464000,0.536242) (10.476000,0.487926) (10.488000,0.524548) (10.500000,0.583535) (10.512000,0.590573) (10.524000,0.584071) (10.536000,0.628271) (10.548000,0.654558) (10.560000,0.675798) (10.572000,0.591922) (10.584000,0.573703) (10.596000,0.676890) (10.608000,0.675932) (10.620000,0.808758) (10.632000,0.829905) (10.644000,0.814333) (10.656000,0.829851) (10.668000,0.862990) (10.680000,0.823635) (10.692000,0.837132) (10.704000,0.814462) (10.716000,0.894257) (10.728000,0.869534) (10.740000,0.876189) (10.752000,0.794083) (10.764000,0.719434) (10.776000,0.714555) (10.788000,0.664559) (10.800000,0.648512) (10.812000,0.661403) (10.824000,0.692124) (10.836000,0.615087) (10.848000,0.604941) (10.860000,0.641245) (10.872000,0.604243) (10.884000,0.532938) (10.896000,0.495082) (10.908000,0.584086) (10.920000,0.585140) (10.932000,0.670456) (10.944000,0.653697) (10.956000,0.718895) (10.968000,0.639852) (10.980000,0.626064) (10.992000,0.630926) (11.004000,0.727226) (11.016000,0.753059) (11.028000,0.814431) (11.040000,0.791542) (11.052000,0.768897) (11.064000,0.838795) (11.076000,0.917112) (11.088000,0.984566) (11.100000,1.050589) (11.112000,1.022246) (11.124000,1.140641) (11.136000,1.150336) (11.148000,1.220329) (11.160000,1.261813) (11.172000,1.166110) (11.184000,1.060042) (11.196000,0.972687) (11.208000,0.970396) (11.220000,1.031999) (11.232000,1.018809) (11.244000,1.065356) (11.256000,0.998048) (11.268000,0.964303) (11.280000,0.915380) (11.292000,0.917437) (11.304000,0.854703) (11.316000,0.849377) (11.328000,0.882165) (11.340000,0.857154) (11.352000,0.808450) (11.364000,0.783869) (11.376000,0.717207) (11.388000,0.660719) (11.400000,0.704961) (11.412000,0.723834) (11.424000,0.645110) (11.436000,0.629901) (11.448000,0.654989) (11.460000,0.699176) (11.472000,0.734570) (11.484000,0.788613) (11.496000,0.786779) (11.508000,0.786213) (11.520000,0.773052) (11.532000,0.833609) (11.544000,0.880952) (11.556000,0.979101) (11.568000,1.040949) (11.580000,0.996859) (11.592000,0.916320) (11.604000,0.840351) (11.616000,0.791595) (11.628000,0.825671) (11.640000,0.749048) (11.652000,0.637992) (11.664000,0.628124) (11.676000,0.672507) (11.688000,0.715140) (11.700000,0.806592) (11.712000,0.804359) (11.724000,0.773268) (11.736000,0.756018) (11.748000,0.682023) (11.760000,0.644388) (11.772000,0.714021) (11.784000,0.828333) (11.796000,0.897120) (11.808000,0.912347) (11.820000,0.897902) (11.832000,0.910152) (11.844000,0.805209) (11.856000,0.835530) (11.868000,0.877172) (11.880000,0.868383) (11.892000,0.867991) (11.904000,0.773296) (11.916000,0.814925) (11.928000,0.856622) (11.940000,0.703046) (11.952000,0.669392) (11.964000,0.686703) (11.976000,0.776718) (11.988000,0.727583) (12.000000,0.723762) 
            };
    \end{tikzpicture}
